Transfer systems for rank two elementary Abelian groups: characteristic functions and matchstick games

We prove that Hill's characteristic function $\chi$ for transfer systems on a lattice $P$ surjects onto interior operators for $P$. Moreover, the fibers of $\chi$ have unique maxima which are exactly the saturated transfer systems. In order to apply this theorem in examples relevant to equivariant homotopy theory, we develop the theory of saturated transfer systems on modular lattices, ultimately producing a ``matchstick game'' that puts saturated transfer systems in bijection with certain structured subsets of covering relations. After an interlude developing a recursion for transfer systems on certain combinations of bounded posets, we apply these results to determine the full lattice of transfer systems for rank two elementary Abelian groups.

==> Tamari2.tex <==

\newcommand{\braktwo}{
        \coordinate (000) at (0:0); %bottom level % one step right (1 is on the right)
        \coordinate (010) at (90:{sqrt(2)/2}); % one step up (1 is in the middle)
        \coordinate (111) at ($(010) + (010)$);
    
        \foreach \i in {(000),(010),(111)}{
            \draw[white, fill =white] \i circle (.1);
            \draw[black,fill = black] \i circle (.035);
        }
}

\newcommand{\trlppppp}[2]{
    \draw[line width=0.1mm] (#1)--(#2);
}
\newcommand{\trcvv}[2]{
    \draw[line width=0.1mm] (#1) to[out=130,in=-130] (#2);
}


\newcommand{\betikzzzz}[1]{
    \begin{tikzpicture}[scale = 0.75]
        #1
    \end{tikzpicture}
}


\begin{center}
    \begin{tikzcd}[row sep=-0.2em, column sep=2em]
    &
    \begin{bmatrix}\betikzzzz{\braktwo\trlppppp{000}{010}\trlppppp{010}{111}\trcvv{000}{111}} \end{bmatrix}\\
    \begin{bmatrix}\betikzzzz{\braktwo\trlppppp{000}{010}\trcvv{000}{111}} \end{bmatrix}\arrow[ur]\\
    &
    &
    \begin{bmatrix}\betikzzzz{\braktwo\trlppppp{010}{111}} \end{bmatrix} \arrow[uul]\\
    \begin{bmatrix}\betikzzzz{\braktwo\trlppppp{000}{010}} \end{bmatrix} \arrow[uu]\\
    &
    \begin{bmatrix}\betikzzzz{\braktwo} \end{bmatrix} \arrow[uur] \arrow[ul]
    \end{tikzcd}
\end{center}



==> figure2.tex <==
\newcommand{\trcv}[2]{
    \draw[line width=0.1mm] (#1) to[out=140,in=-140] (#2);
}

\newcommand{\fusion}{
        \coordinate (000) at (0:0); %bottom level
        \coordinate (100) at (135:1); % one step left (1 is on the left)
        \coordinate (001) at (45:1); % one step right (1 is on the right)
        \coordinate (010) at (90:{sqrt(2)/2}); % one step up (1 is in the middle)
        \coordinate (111) at ($(100) + (001)$);
    
        \foreach \i in {(000),(100),(010),(001),(111)}{
            \draw[white, fill =white] \i circle (.1);
            \draw[black,fill = black] \i circle (.035);
        }
}

\newcommand{\trlp}[2]{
    \draw[line width=0.1mm] (#1)--(#2);
}

\newcommand{\betikzz}[1]{
    \begin{tikzpicture}[scale = 0.7]
        #1
    \end{tikzpicture}
}

\begin{center}
\adjustbox{scale=0.9,center}{
    \begin{tikzcd}[row sep=2em, column sep=6em]%,scale =.85]
    & 
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{010}\trlp{010}{111}\trlp{000}{001}\trlp{100}{111}\trlp{000}{100}\trlp{001}{111}\trcv{000}{111}}\end{bmatrix}&\vphantom{\Bigg|}\ar[ddd, start anchor = north, end anchor = south,xshift=3em,no head,decorate,decoration = {brace},very thick,"T" right = 3pt]\\

    \begin{bmatrix}\betikzz{\fusion \trlp{000}{010}\trlp{000}{100}\trlp{001}{111}\trlp{000}{001}\trlp{010}{111}\trcv{000}{111}}\end{bmatrix} \arrow[ur]&
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{100}\trlp{000}{001}\trlp{000}{010}\trlp{100}{111}\trlp{001}{111}\trcv{000}{111}}\end{bmatrix}\arrow[u] &
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{010}\trlp{000}{001}\trlp{100}{111}\trlp{000}{100}\trlp{010}{111}\trcv{000}{111}}\end{bmatrix} \arrow[ul]\\

    \begin{bmatrix}\betikzz{\fusion \trlp{000}{010}\trlp{000}{100}\trlp{001}{111}\trlp{000}{001}\trcv{000}{111}}\end{bmatrix} \arrow[ur] \arrow[u]&
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{100}\trlp{000}{001}\trlp{010}{111}\trlp{000}{010}\trcv{000}{111}}\end{bmatrix}\arrow[ur] \arrow[ul] &
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{010}\trlp{000}{001}\trlp{100}{111}\trlp{000}{100}\trcv{000}{111}}\end{bmatrix} \arrow[ul] \arrow[u]\\

    & 
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{001}\trlp{000}{100}\trlp{000}{010}\trcv{000}{111}}\end{bmatrix} \arrow[ul] \arrow[u] \arrow[ur]&\vphantom{Mid}\\

    \begin{bmatrix}\betikzz{\fusion \trlp{000}{010}\trlp{000}{100}\trlp{001}{111}}\end{bmatrix} \arrow[uu] &
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{100}\trlp{000}{001}\trlp{010}{111}}\end{bmatrix} \arrow[uu,bend left=45]&
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{010}\trlp{000}{001}\trlp{100}{111}}\end{bmatrix} \arrow[uu]&[-70pt]\left.\begin{matrix}\textcolor{white}{0}\\\textcolor{white}{0}\\\textcolor{white}{0}\\\textcolor{white}{0}\\\textcolor{white}{0}\\\textcolor{white}{0}\end{matrix}\right\}\!\!\textcolor{white}{a}_M\\ 

    & 
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{001}\trlp{000}{100}\trlp{000}{010}}\end{bmatrix} \arrow[uu,bend right=45] & \vphantom{a}\ar[ddd, start anchor = north, end anchor = south,xshift=3em,no head,decorate,decoration = {brace},"B" right = 3pt,very thick]\\

    \begin{bmatrix}\betikzz{\fusion \trlp{000}{001}\trlp{000}{010}}\end{bmatrix} \arrow[uu] \arrow[ur] &
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{001}\trlp{000}{100}}\end{bmatrix}\arrow[u] \arrow[uu,bend left=45]&
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{010}\trlp{000}{001}}\end{bmatrix} \arrow[uu] \arrow[ul]\\

    \begin{bmatrix}\betikzz{\fusion \trlp{000}{100}}\end{bmatrix} \arrow[ur] \arrow[u]&
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{010}}\end{bmatrix} \arrow[ul] \arrow[ur]&
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{001}}\end{bmatrix} \arrow[ul] \arrow[u]\\


    &
    \begin{bmatrix}\betikzz{\fusion}\end{bmatrix} \arrow[ur] \arrow[u] \arrow[ul] & \vphantom{ASDF}
\end{tikzcd}
}
\end{center}

==> saturated_covers.tex <==

\newcommand{\fusion}{
        \coordinate (000) at (0:0); %bottom level
        \coordinate (100) at (135:1); % one step left (1 is on the left)
        \coordinate (001) at (45:1); % one step right (1 is on the right)
        \coordinate (010) at (90:{sqrt(2)/2}); % one step up (1 is in the middle)
        \coordinate (111) at ($(100) + (001)$);
    
        \foreach \i in {(000),(100),(010),(001),(111)}{
            \draw[white, fill =white] \i circle (.1);
            \draw[black,fill = black] \i circle (.035);
        }
}

\newcommand{\trlp}[2]{
    \draw[line width=0.1mm] (#1)--(#2);
}

\newcommand{\betikzz}[1]{
    \begin{tikzpicture}[scale = 0.85]
        #1
    \end{tikzpicture}
}



\begin{center}
\begin{tikzcd}[row sep=4em, column sep=6em]
    & 
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{010}\trlp{010}{111}\trlp{000}{001}\trlp{100}{111}\trlp{000}{100}\trlp{001}{111}}\end{bmatrix}\\
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{010}\trlp{000}{100}\trlp{001}{111}}\end{bmatrix} \arrow[ur]&
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{100}\trlp{000}{001}\trlp{010}{111}}\end{bmatrix}\arrow[u] &
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{010}\trlp{000}{001}\trlp{100}{111}}\end{bmatrix} \arrow[ul]\\
    & 
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{001}\trlp{000}{100}\trlp{000}{010}}\end{bmatrix} \arrow[uu,bend left=35]\\
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{001}\trlp{000}{010}}\end{bmatrix} \arrow[uu] \arrow[ur] &
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{001}\trlp{000}{100}}\end{bmatrix}\arrow[u] \arrow[uu,bend right=35]&
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{010}\trlp{000}{001}}\end{bmatrix} \arrow[uu] \arrow[ul]\\
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{100}}\end{bmatrix} \arrow[ur] \arrow[u]&
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{010}}\end{bmatrix} \arrow[ul] \arrow[ur]&
    \begin{bmatrix}\betikzz{\fusion \trlp{000}{001}}\end{bmatrix} \arrow[ul] \arrow[u]\\
    &
    \begin{bmatrix}\betikzz{\fusion}\end{bmatrix} \arrow[ur] \arrow[u] \arrow[ul]
\end{tikzcd}
\end{center}


